Marchal's family of periodic orbits. I: Stability of inclined co-orbital planetary systems

At the Lagrange relative equilibrium of the three-body problem, for all values of the masses, the elliptic eigenvalues associated with vertical eigenvectors give rise to spatial quasi-periodic orbits, which become periodic in a rotating frame. In 2009, by averaging out the fast frequencies, Christian Marchal showed that these orbits, which are fixed points in the restricted average problem, form a oneparameter family connecting L 4 to L 5 . Using perturbation methods, we show the persistence of this family in the average three-body problem for nonzero masses in the limit where one mass is dominant over the other two (known as the planetary problem). We also give an analytical approximation valid for mutual inclinations less than 60 $\bullet$ . Then, using purely numerical methods, we show that this family exists in the full three-body problem (neither restricted nor average) for a wide range of masses, beyond the planetary case. We also show that the stability of its orbits evolves along the family, with inclined systems remaining stable for masses exceeding the Gascheau's value (also known as Routh's critical value). Finally, we show the impact of this family's stability on the global dynamics of the co-orbital region as well as its high instability for mutual inclinations exceeding 60 $\bullet$ .

==> fig_Jacobi.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  
%%%%   Figure 2 plantes dans le plan invariant
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  \input fig_jacobi.tex
%
%%%%%%%%


\tikzset{math3d/.style={x= {(-0.353cm,-0.353cm)}, z={(0cm,1cm)},y={(1cm,0cm)}}}
%
\tikzstyle{orbiteA} = [color=red,font=\scriptsize]
\tikzstyle{orbiteB} = [color=blue,font=\scriptsize]
\tikzstyle{ref} = [color=black,font={\scriptsize}]
\tikzstyle{Noeud} = [color=black,font=\scriptsize]

\tikzmath{
\Inc  = 30;
\IncB  = 30;
\cI = cos(\Inc);
\sI = sin(\Inc);
\r = 3;
\rfA = 3.1;
\rfB = 2.7;
\RotAxe= -22;
\cRotAxe = cos(\RotAxe);
\sRotAxe = sin(\RotAxe);
}

\begin{tikzpicture}[math3d,scale=1.45]

% 2 orbites arri¬ère du plan de ref
\draw [domain=pi:2*pi, samples=80, smooth,orbiteA] plot ({\r*cos(\x r)}, {\r*\cI*sin(\x r)}, {\r*\sI*sin(\x r)}) ;
\draw [domain=0:pi, samples=80, smooth,orbiteB] plot ({\r*cos(\x r)}, {\r*\cI*sin(\x r)}, {-\r*\sI*sin(\x r)}) ;
%

%
 % plan de reference 
\fill[gray!20,opacity=0.8] (-\r,-\r,0) -- (\r,-\r,0) -- (\r,-\r,0) -- (\r,\r) -- (-\r,\r) -- cycle;
%%
%% flèches sur les orbites en arriere  du plan ref
\draw [domain=pi:3*pi/2, samples=80, smooth,orbiteB,dashed,->,>=latex] plot ({\rfA*cos(\x r)}, {\rfA*\cI*sin(\x r)}, {-\rfA*\sI*sin(\x r)}) ;
% flèches sur les orbites en avant  du plan ref
\draw [domain=-.05:pi/2*1.17, samples=80, smooth,orbiteA,dashed,->,>=latex] plot ({\rfB*cos(\x r)}, {\rfB*\cI*sin(\x r)}, {\rfB*\sI*sin(\x r)}) ;
%% 2 orbites avant du plan ref
\draw [domain=0:pi, samples=80, smooth,orbiteA] plot ({\r*cos(\x r)}, {\r*\cI*sin(\x r)}, {\r*\sI*sin(\x r)}) ;
\draw [domain=pi:2*pi, samples=80, smooth,orbiteB] plot ({\r*cos(\x r)}, {\r*\cI*sin(\x r)}, {-\r*\sI*sin(\x r)}) ;
%%
%
%%axes 
\draw[thick, >=latex,->] (0,0,0) -- (0,0,\r);
\draw[thick,dashed] (-\r*1.4,0,0) -- (\r*1.4,0,0);
%\node[ref] at (\r*1.5,0,0) {$X$};
\draw[thin,>=latex,->] (0,0,0) -- (\r*\cRotAxe*1.4,\r*\sRotAxe*1.4,0);
\node[ref] at (\r*\cRotAxe*1.43,\r*\sRotAxe*1.43,0) {$x$};
%
%% arc angles
\draw[thin,>=latex,->,orbiteA,dashed] (\r*\cRotAxe*.5,\r*\sRotAxe*.5,0) arc (\RotAxe:0:\r*.5);
\draw[thin,>=latex,->,orbiteB,dashed] (\r*\cRotAxe*.6,\r*\sRotAxe*.6,0) arc (\RotAxe:180:\r*.6);
\draw [domain=0:\Inc, samples=80, smooth,orbiteA,->,>=latex,thin,densely dashed] plot ({\r}, {cos(\x)}, {sin(\x)}) ;
\def\coefa{.78};\def\coefb{1.6};
\draw [domain=0:\Inc, samples=80, smooth,orbiteB,->,>=latex,thin,densely dashed]
plot ({-\r}, {-\coefb*cos(\x*\coefa)}, {\coefb*sin(\x*\coefa)}) ;
%
%% Lettres 
\node[orbiteB,left] at (0,.6*\r) {$\Omega_2$};
\node[orbiteB] at (-\r*1.2,-\r/1.8) {$I_2$};
\node[orbiteA] at (\r*.8,\r*0.3) {$I_1$};
\node[orbiteA] at (\r*.38,-\r*0.1) {$\Omega_1$};
\node[ref] at (-\r*3,-\r*1.05) {${\cal C}$};

%
%grille 
%\draw[help lines] (-2*\r,-2*\r) grid  (2*\r,2*\r);

%planetes
\def\AnglePa{90} 
\coordinate(Pa) at  ({\r*cos(\AnglePa)}, {\r*\cI*sin(\AnglePa)}, {\r*\sI*sin(\AnglePa)}) ;
\node[orbiteA] at (Pa)  {$\bullet$};
\node[orbiteA,right] at (Pa)  {$P_1$};
\def\AnglePb{-90}
\coordinate(Pb) at ({\r*cos(\AnglePb)}, {\r*\cI*sin(\AnglePb)}, {-\r*\sI*sin(\AnglePb)});
\node[orbiteB] at (Pb)  {$\bullet$};
\node[orbiteB,right] at (Pb)  {$P_2$};
\node[orbiteA,left=0.2cm] at (Pa)  {$w_1$};
\node[orbiteB,above=.4cm] at (Pb)  {$w_2$};


%Noeuds 
\def\AnglePa{0} 
\coordinate(Pa) at  ({\r*cos(\AnglePa)}, {\r*\cI*sin(\AnglePa)}, {\r*\sI*sin(\AnglePa)}) ;
\node[Noeud] at (Pa)  {$\bullet$};
\node[orbiteA,right] at (Pa)  {$N_1$};
\def\AnglePb{180}
\coordinate(Pb) at ({\r*cos(\AnglePb)}, {\r*\cI*sin(\AnglePb)}, {-\r*\sI*sin(\AnglePb)});
\node[Noeud] at (Pb)  {$\bullet$};
\node[orbiteB,right] at (Pb)  {$N_2$};

%% Systeme de coordonnees
%\begin{scope}[xshift=5cm]
%\draw[->] (0,0,0) -- (1,0,0);
%\draw[->] (0,0,0) -- (0,1,0);
%\draw[->] (0,0,0) -- (0,0,1);
%\node[right] at (1,0,0) {$x$};
%\node[above] at (0,1,0) {$y$};
%\node[below,left] at (0,0,1) {$z$};
%\end{scope}
\end{tikzpicture}

